Comment on "Six-body bound system calculations in the case of effective $\alpha-$core structure" [Eur. Phys. J. Plus (2016) 131: 240]

The authors argue that the calculated $^6$He binding energies by the solution of the coupled Yakubovsky integral equation in a partial wave decomposition reported by E. Ahmadi Pouya and A. A. Rajabi [Eur. Phys. J. Plus (2016) 131: 240] are incorrect. The formalism of the paper has serious mistakes and the numerical results are not reproducible and cannot be validated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

